Vector Linking via Cross-Model Local Isometric Consistency

We study Vector Linking: given two embedding clouds produced by different black-box encoders over partially overlapping datasets, recover cross-model object correspondences using only vectors. Empirically and theoretically, we show that independently trained contrastive encoders exhibit local geometric consistency: short-range distances are approximately preserved up to a scale factor, while long-range distances are not due to model-specific distortion. Building on this, we propose an iterative, reference-based geometric embedding hashing that recovers vector links from a tiny seed set of paired anchors. It represents each vector by distances to sampled paired anchors, proposes candidate links via hash-space matching, and aggregates evidence across views in a Beta-Bernoulli posterior to bootstrap high-confidence links as new anchors. Experiments across multiple benchmarks and embedding model pairs demonstrate accurate and robust linking under varying overlap, seed budgets, and out-of-domain anchors, with applications to vector database integration and cross-model clustering. Code is available at https://github.com/DBgroup-Edinburgh/VecLinking.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.1/1.2/1.1 & 1.8/2.0/1.9 & 3.6/3.9/3.8 & 1.1/1.2/1.2 & 1.9/2.3/2.1 & 4.3/4.7/4.5 & 0.9/1.3/1.1 & 1.5/2.5/1.9 & 4.7/6.6/5.5 \\
    \cca & 33.3/12.8/18.5 & 38.4/20.8/26.9 & 47.9/42.5/45.1 & 31.7/8.0/12.8 & 44.3/17.5/25.1 & 55.7/37.2/44.6 & 46.0/7.5/13.0 & 54.1/18.5/27.6 & 68.1/36.6/47.6 \\
    \mlp & 10.8/2.1/3.5 & 23.0/6.1/9.6 & 35.7/18.4/24.3 & 15.6/2.1/3.7 & 25.1/5.9/9.6 & 41.8/17.9/25.1 & 27.0/2.8/5.1 & 43.0/6.9/11.9 & 54.0/17.7/26.6 \\
    \rcsls & \textbf{62.8}/2.5/4.8 & 40.4/3.6/6.5 & 33.4/7.4/12.1 & 60.9/2.0/3.9 & 51.3/3.1/5.9 & 44.7/9.3/15.4 & 63.8/1.3/2.6 & 59.2/2.0/3.9 & 50.9/4.9/9.0 \\
    \pr & 34.8/13.0/19.0 & 40.1/22.3/28.6 & 48.6/41.0/44.5 & 37.6/9.0/14.5 & 46.0/18.5/26.4 & 56.6/38.2/45.6 & 53.0/9.9/16.6 & 61.8/22.1/32.5 & 72.5/37.7/49.6 \\
    \revise{\ugw} & \revise{2.3/1.7/2.0} & \revise{2.1/1.5/1.8} & \revise{2.3/1.7/2.0} & \revise{17.8/13.1/15.1} & \revise{17.7/13.0/15.0} & \revise{18.0/13.3/15.3} & \revise{20.7/10.9/14.3} & \revise{20.5/10.8/14.1} & \revise{19.8/10.4/13.6} \\
    \ao & 3.3/3.3/3.3 & 22.8/22.8/22.8 & 26.1/26.1/26.1 & 5.6/5.6/5.6 & 11.4/11.4/11.4 & 25.3/25.3/25.3 & 1.7/1.7/1.7 & 2.5/2.5/2.5 & 39.5/39.5/39.5 \\
    \textbf{\mvh} & 58.8/\textbf{78.3}/\textbf{67.2} & \textbf{58.1}/\textbf{78.3}/\textbf{66.7} & \textbf{57.7}/\textbf{77.3}/\textbf{66.1} & \textbf{67.5}/\textbf{75.4}/\textbf{71.2} & \textbf{65.5}/\textbf{74.5}/\textbf{69.7} & \textbf{66.0}/\textbf{75.6}/\textbf{70.5} & \textbf{79.6}/\textbf{78.8}/\textbf{79.2} & \textbf{79.7}/\textbf{78.7}/\textbf{79.2} & \textbf{77.5}/\textbf{78.2}/\textbf{77.9} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 0.3/0.1/0.2 & 0.5/0.3/0.4 & 0.9/0.9/0.9 & 0.2/0.2/0.2 & 0.4/0.3/0.3 & 1.0/0.9/1.0 & 0.3/0.3/0.3 & 0.5/0.5/0.5 & 1.2/1.5/1.3 \\
    \cca & 13.0/2.1/3.6 & 23.0/5.4/8.8 & 37.2/21.6/27.3 & 17.2/2.3/4.0 & 29.8/7.0/11.4 & 43.6/19.2/26.6 & 18.2/2.0/3.6 & 37.0/6.7/11.3 & 59.1/21.1/31.1 \\
    \mlp & 7.0/0.4/0.7 & 10.8/1.0/1.8 & 26.0/6.0/9.8 & 11.1/0.5/1.0 & 18.9/1.2/2.2 & 26.8/4.0/7.0 & 11.4/0.4/0.8 & 24.6/1.4/2.7 & 33.8/3.9/7.0 \\
    \rcsls & 60.9/0.3/0.7 & 45.3/0.5/1.0 & 19.5/1.0/1.9 & 55.2/0.2/0.5 & 38.0/0.3/0.7 & 20.0/0.7/1.4 & 44.9/0.2/0.3 & 27.9/0.3/0.5 & 20.4/0.6/1.2 \\
    \pr & 17.8/2.1/3.7 & 29.5/6.2/10.3 & 47.4/22.8/30.8 & 23.7/2.7/4.9 & 36.2/7.4/12.3 & 52.5/21.8/30.8 & 26.7/2.3/4.2 & 48.1/7.5/12.9 & 67.6/21.7/32.8 \\
    \revise{\ugw} & \revise{5.9/0.6/1.1} & \revise{5.9/0.6/1.1} & \revise{5.9/0.6/1.1} & \revise{4.4/0.3/0.6} & \revise{4.4/0.3/0.6} & \revise{4.4/0.3/0.6} & \revise{7.0/0.4/0.7} & \revise{7.1/0.4/0.7} & \revise{7.1/0.4/0.7} \\
    \ao & 0.4/0.4/0.4 & 0.5/0.5/0.5 & 0.8/0.8/0.8 & 0.3/0.3/0.3 & 0.4/0.4/0.4 & 1.1/1.1/1.1 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.4/0.4/0.4 \\
    \textbf{\mvh} & \textbf{62.8}/\textbf{55.2}/\textbf{58.7} & \textbf{62.5}/\textbf{51.7}/\textbf{56.6} & \textbf{62.0}/\textbf{62.3}/\textbf{62.2} & \textbf{70.0}/\textbf{60.0}/\textbf{64.6} & \textbf{71.7}/\textbf{60.8}/\textbf{65.8} & \textbf{71.7}/\textbf{63.8}/\textbf{67.5} & \textbf{80.8}/\textbf{64.3}/\textbf{71.6} & \textbf{82.2}/\textbf{67.2}/\textbf{74.0} & \textbf{81.3}/\textbf{68.0}/\textbf{74.1} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 0.4/0.4/0.4 & 0.6/0.5/0.5 & 1.0/0.8/0.9 & 0.4/0.3/0.3 & 0.6/0.5/0.5 & 1.1/1.2/1.2 & 0.4/0.3/0.3 & 0.6/0.7/0.6 & 1.5/1.5/1.5 \\
    \cca & 10.8/3.1/4.8 & 17.9/7.4/10.5 & 33.0/19.6/24.6 & 14.1/3.4/5.4 & 24.0/8.2/12.3 & 37.6/18.2/24.6 & 25.2/3.9/6.8 & 35.5/8.5/13.7 & 50.3/21.3/30.0 \\
    \mlp & 9.7/1.0/1.8 & 12.0/1.8/3.1 & 19.9/5.3/8.4 & 13.6/1.2/2.2 & 17.3/2.3/4.1 & 27.7/6.2/10.2 & 11.0/0.7/1.2 & 18.0/1.6/3.0 & 33.5/5.1/8.8 \\
    \rcsls & 38.3/0.6/1.2 & 41.8/1.1/2.1 & 28.0/2.3/4.2 & 39.3/0.5/1.0 & 30.6/0.8/1.6 & 26.5/1.9/3.5 & 26.2/0.2/0.4 & 26.3/0.3/0.6 & 30.7/1.2/2.3 \\
    \pr & 15.9/4.8/7.4 & 24.2/10.1/14.3 & 36.9/21.9/27.5 & 20.5/4.9/7.9 & 28.9/9.5/14.3 & 42.7/21.4/28.5 & 30.8/4.8/8.4 & 39.4/9.9/15.8 & 60.6/26.6/36.9 \\
    \revise{\ugw} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{5.9/0.1/0.2} & \revise{5.9/0.1/0.2} & \revise{6.1/0.1/0.2} \\
    \ao & 1.6/1.6/1.6 & 1.6/1.6/1.6 & 2.9/2.9/2.9 & 0.9/0.9/0.9 & 1.5/1.5/1.5 & 30.6/30.6/30.6 & 0.6/0.6/0.6 & 1.6/1.6/1.6 & 1.5/1.5/1.5 \\
    \textbf{\mvh} & \textbf{53.2}/\textbf{83.4}/\textbf{65.0} & \textbf{53.7}/\textbf{81.7}/\textbf{64.9} & \textbf{55.5}/\textbf{81.8}/\textbf{66.1} & \textbf{64.0}/\textbf{84.2}/\textbf{72.7} & \textbf{64.3}/\textbf{84.0}/\textbf{72.8} & \textbf{64.1}/\textbf{83.5}/\textbf{72.5} & \textbf{77.1}/\textbf{84.5}/\textbf{80.7} & \textbf{77.5}/\textbf{83.5}/\textbf{80.4} & \textbf{77.7}/\textbf{83.3}/\textbf{80.4} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 0.8/0.6/0.7 & 1.3/1.7/1.5 & 3.0/3.4/3.2 & 0.8/1.0/0.9 & 1.4/1.7/1.6 & 3.1/3.9/3.4 & 0.7/1.0/0.8 & 1.8/2.4/2.0 & 3.7/5.3/4.4 \\
    \cca & 22.2/5.4/8.7 & 34.6/14.3/20.2 & 43.8/34.4/38.5 & 29.6/7.9/12.5 & 43.6/16.5/24.0 & 57.9/38.9/46.6 & 36.1/5.9/10.2 & 49.6/14.0/21.9 & 70.4/35.8/47.5 \\
    \mlp & 8.2/1.1/1.9 & 15.1/3.3/5.4 & 32.3/15.1/20.6 & 20.3/2.5/4.4 & 28.3/5.7/9.5 & 41.4/13.9/20.8 & 26.0/1.7/3.2 & 38.0/4.2/7.6 & 57.8/16.6/25.8 \\
    \rcsls & \textbf{69.9}/1.8/3.5 & 54.3/3.0/5.6 & 40.4/6.3/11.0 & \textbf{82.4}/1.5/3.0 & 71.7/2.1/4.1 & 44.0/4.7/8.4 & 66.9/1.0/2.0 & 47.7/1.3/2.6 & 42.9/3.5/6.4 \\
    \pr & 25.3/5.8/9.4 & 42.5/15.8/23.1 & 48.0/37.4/42.0 & 31.3/8.0/12.8 & 49.1/16.3/24.5 & 61.1/38.1/46.9 & 45.6/7.7/13.2 & 56.9/15.6/24.5 & 72.9/35.9/48.1 \\
    \revise{\ugw} & \revise{6.2/1.8/2.8} & \revise{6.2/1.8/2.9} & \revise{5.8/1.7/2.7} & \revise{9.4/2.3/3.6} & \revise{8.8/2.1/3.3} & \revise{7.9/1.9/3.0} & \revise{13.1/2.3/3.9} & \revise{13.0/2.3/3.9} & \revise{12.9/2.2/3.8} \\
    \ao & 4.2/4.2/4.2 & 4.9/4.9/4.9 & 25.7/25.7/25.7 & 1.7/1.7/1.7 & 5.8/5.8/5.8 & 6.8/6.8/6.8 & 1.1/1.1/1.1 & 1.7/1.7/1.7 & 1.9/1.9/1.9 \\
    \textbf{\mvh} & 62.0/\textbf{82.0}/\textbf{70.6} & \textbf{62.3}/\textbf{81.6}/\textbf{70.7} & \textbf{60.1}/\textbf{81.8}/\textbf{69.3} & 72.3/\textbf{84.8}/\textbf{78.1} & \textbf{72.6}/\textbf{83.3}/\textbf{77.6} & \textbf{70.4}/\textbf{85.2}/\textbf{77.1} & \textbf{80.4}/\textbf{83.6}/\textbf{82.0} & \textbf{81.5}/\textbf{83.9}/\textbf{82.7} & \textbf{80.9}/\textbf{84.3}/\textbf{82.6} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 0.1/0.1/0.1 & 0.1/0.1/0.1 & 0.3/0.2/0.2 & 0.1/0.1/0.1 & 0.1/0.1/0.1 & 0.3/0.3/0.3 & 0.1/0.1/0.1 & 0.2/0.1/0.2 & 0.3/0.3/0.3 \\
    \cca & 5.9/1.1/1.9 & 11.4/3.0/4.7 & 23.6/10.9/14.9 & 9.7/1.3/2.3 & 16.4/3.6/5.9 & 32.9/13.3/18.9 & 8.7/0.5/1.0 & 18.2/2.3/4.1 & 34.2/9.2/14.4 \\
    \mlp & 3.2/0.2/0.3 & 5.5/0.5/0.9 & 10.5/1.5/2.6 & 4.1/0.2/0.4 & 9.0/0.7/1.3 & 12.4/1.6/2.8 & 4.9/0.1/0.2 & 11.2/0.4/0.8 & 19.1/1.4/2.5 \\
    \rcsls & 25.6/0.1/0.2 & 17.2/0.2/0.3 & 15.8/0.4/0.9 & 29.0/0.1/0.1 & 23.4/0.1/0.2 & 16.9/0.4/0.7 & 22.1/0.0/0.1 & 21.4/0.1/0.2 & 14.3/0.2/0.4 \\
    \pr & 9.2/1.4/2.5 & 17.6/4.0/6.5 & 31.8/12.5/17.9 & 15.5/1.9/3.4 & 25.0/5.0/8.4 & 43.9/16.0/23.4 & 14.0/0.8/1.6 & 25.8/2.7/4.9 & 45.7/10.0/16.4 \\
    \revise{\ugw} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{1.1/0.0/0.0} & \revise{1.1/0.0/0.0} & \revise{1.1/0.0/0.0} & \revise{6.4/0.0/0.1} & \revise{6.4/0.0/0.1} & \revise{6.4/0.0/0.1} \\
    \ao & 0.2/0.2/0.2 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.1/0.1/0.1 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.1/0.1/0.1 & 0.1/0.1/0.1 & 0.2/0.2/0.2 \\
    \textbf{\mvh} & \textbf{54.8}/\textbf{75.1}/\textbf{63.3} & \textbf{54.8}/\textbf{74.6}/\textbf{63.2} & \textbf{55.4}/\textbf{73.3}/\textbf{63.1} & \textbf{64.9}/\textbf{75.0}/\textbf{69.6} & \textbf{64.5}/\textbf{74.6}/\textbf{69.2} & \textbf{65.0}/\textbf{73.6}/\textbf{69.0} & \textbf{78.6}/\textbf{77.9}/\textbf{78.2} & \textbf{78.4}/\textbf{77.3}/\textbf{77.8} & \textbf{78.5}/\textbf{75.9}/\textbf{77.2} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.2/5.9/3.2 & 4.5/9.1/6.0 & 9.2/16.0/11.7 & 2.2/5.3/3.1 & 4.1/10.2/5.9 & 8.7/19.2/11.9 & 3.5/7.5/4.8 & 5.7/14.3/8.1 & 11.2/24.7/15.4 \\
    \cca & 23.0/8.7/12.6 & 35.8/20.2/25.8 & 42.4/41.0/41.7 & 32.4/9.1/14.2 & 37.6/16.3/22.8 & 50.6/33.6/40.4 & 46.4/9.5/15.8 & 50.9/16.2/24.6 & 65.5/33.2/44.1 \\
    \mlp & 10.9/2.4/3.9 & 18.3/5.7/8.7 & 24.6/11.0/15.2 & 13.1/2.0/3.4 & 24.4/5.8/9.4 & 28.1/10.0/14.8 & 23.7/2.1/3.8 & 29.1/4.8/8.2 & 44.1/10.9/17.4 \\
    \rcsls & 24.6/4.2/7.2 & 26.1/8.0/12.2 & 37.3/23.4/28.8 & 28.3/3.7/6.6 & 36.4/7.9/12.9 & 47.1/23.1/31.0 & 27.2/2.3/4.2 & 35.6/6.3/10.7 & 53.0/20.6/29.6 \\
    \pr & 32.3/12.1/17.6 & 40.7/22.1/28.6 & 47.9/42.7/45.2 & 33.8/9.8/15.2 & 45.6/19.8/27.6 & 54.9/38.5/45.2 & 48.2/9.9/16.4 & 56.5/18.2/27.6 & 69.5/36.4/47.8 \\
    \revise{\ugw} & \revise{10.9/7.0/8.5} & \revise{10.7/6.9/8.3} & \revise{11.0/7.2/8.7} & \revise{11.7/6.2/8.1} & \revise{11.8/6.2/8.1} & \revise{11.7/6.2/8.1} & \revise{17.2/6.1/8.9} & \revise{17.1/6.0/8.9} & \revise{16.6/5.9/8.7} \\
    \ao & 4.4/4.4/4.4 & 20.9/20.9/20.9 & 25.5/25.5/25.5 & 3.6/3.6/3.6 & 14.2/14.2/14.2 & 32.3/32.3/32.3 & 3.2/3.2/3.2 & 34.7/34.7/34.7 & 40.4/40.4/40.4 \\
    \textbf{\mvh} & \textbf{58.4}/\textbf{72.6}/\textbf{64.8} & \textbf{57.7}/\textbf{78.9}/\textbf{66.6} & \textbf{54.7}/\textbf{73.4}/\textbf{62.7} & \textbf{68.2}/\textbf{79.4}/\textbf{73.3} & \textbf{68.5}/\textbf{81.0}/\textbf{74.3} & \textbf{66.6}/\textbf{77.9}/\textbf{71.8} & \textbf{80.1}/\textbf{83.3}/\textbf{81.7} & \textbf{79.9}/\textbf{81.6}/\textbf{80.7} & \textbf{78.9}/\textbf{78.7}/\textbf{78.8} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.8/1.2/1.4 & 2.6/2.7/2.7 & 5.2/6.5/5.7 & 1.9/1.3/1.6 & 2.8/2.6/2.7 & 5.9/8.3/6.8 & 1.5/1.8/1.6 & 2.8/4.4/3.4 & 6.3/11.9/8.2 \\
    \cca & 8.5/1.6/2.7 & 15.8/5.2/7.8 & 29.1/16.2/20.8 & 11.7/1.7/2.9 & 23.0/5.8/9.2 & 33.9/14.2/20.1 & 12.3/1.6/2.8 & 28.1/5.2/8.8 & 48.9/16.8/25.0 \\
    \mlp & 4.5/0.4/0.7 & 6.7/0.8/1.5 & 13.0/2.3/3.9 & 7.1/0.4/0.7 & 10.4/0.9/1.7 & 16.7/2.6/4.6 & 10.4/0.4/0.7 & 17.4/1.1/2.0 & 28.7/3.3/6.0 \\
    \rcsls & 14.0/0.6/1.1 & 13.4/1.5/2.7 & 22.8/5.9/9.4 & 13.6/0.4/0.8 & 14.3/1.0/1.9 & 26.2/4.9/8.2 & 14.7/0.4/0.8 & 18.8/1.1/2.2 & 36.0/5.5/9.6 \\
    \pr & 11.6/1.5/2.7 & 20.7/5.0/8.0 & 35.9/16.2/22.3 & 15.9/2.0/3.6 & 27.6/5.7/9.5 & 44.9/17.2/24.8 & 20.1/2.1/3.8 & 36.6/6.0/10.4 & 59.6/18.5/28.2 \\
    \revise{\ugw} & \revise{3.4/0.1/0.2} & \revise{3.4/0.1/0.2} & \revise{3.3/0.1/0.2} & \revise{3.2/0.1/0.2} & \revise{3.2/0.1/0.2} & \revise{3.2/0.1/0.2} & \revise{4.1/0.1/0.1} & \revise{4.1/0.1/0.1} & \revise{4.2/0.1/0.1} \\
    \ao & 0.4/0.4/0.4 & 0.6/0.6/0.6 & 20.3/20.3/20.3 & 1.1/1.1/1.1 & 0.5/0.5/0.5 & 2.4/2.4/2.4 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.5/0.5/0.5 \\
    \textbf{\mvh} & \textbf{60.4}/\textbf{84.3}/\textbf{70.4} & \textbf{61.5}/\textbf{82.1}/\textbf{70.3} & \textbf{63.9}/\textbf{79.1}/\textbf{70.6} & \textbf{69.9}/\textbf{84.4}/\textbf{76.5} & \textbf{69.7}/\textbf{83.2}/\textbf{75.9} & \textbf{71.1}/\textbf{82.3}/\textbf{76.3} & \textbf{82.2}/\textbf{84.5}/\textbf{83.3} & \textbf{82.2}/\textbf{83.7}/\textbf{82.9} & \textbf{82.4}/\textbf{83.2}/\textbf{82.8} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.2/1.2/1.5 & 2.9/2.5/2.7 & 5.6/6.1/5.9 & 2.2/1.6/1.8 & 3.2/3.2/3.2 & 6.4/8.4/7.2 & 2.5/2.3/2.4 & 3.4/5.0/4.1 & 6.4/11.6/8.2 \\
    \cca & 13.0/3.8/5.8 & 19.7/8.4/11.8 & 30.7/18.9/23.4 & 16.1/4.1/6.5 & 28.6/10.2/15.0 & 38.7/19.3/25.8 & 20.5/3.6/6.2 & 29.6/7.3/11.7 & 50.5/21.3/29.9 \\
    \mlp & 5.1/0.7/1.2 & 10.2/1.7/2.8 & 18.0/4.2/6.8 & 6.9/0.9/1.5 & 13.8/2.2/3.7 & 21.0/4.1/6.9 & 9.7/0.8/1.4 & 17.6/1.8/3.2 & 29.0/3.7/6.5 \\
    \rcsls & 15.3/1.7/3.1 & 16.8/3.8/6.2 & 25.9/12.4/16.8 & 17.0/1.4/2.6 & 18.0/3.6/6.0 & 33.3/12.7/18.4 & 17.4/1.1/2.2 & 21.1/2.7/4.8 & 40.1/10.6/16.7 \\
    \pr & 13.9/4.0/6.3 & 23.4/9.8/13.8 & 34.8/21.7/26.7 & 21.0/5.5/8.8 & 31.2/10.5/15.7 & 43.0/21.3/28.5 & 28.8/5.0/8.5 & 36.8/9.6/15.3 & 57.0/25.2/34.9 \\
    \revise{\ugw} & \revise{8.9/0.3/0.6} & \revise{8.9/0.3/0.6} & \revise{8.9/0.3/0.6} & \revise{2.1/0.1/0.1} & \revise{2.1/0.1/0.1} & \revise{2.1/0.1/0.1} & \revise{6.4/0.1/0.2} & \revise{6.4/0.1/0.2} & \revise{6.4/0.1/0.2} \\
    \ao & 1.3/1.3/1.3 & 11.8/11.8/11.8 & 26.5/26.5/26.5 & 1.7/1.7/1.7 & 31.5/31.5/31.5 & 31.4/31.4/31.4 & 1.4/1.4/1.4 & 43.0/43.0/43.0 & 42.8/42.8/42.8 \\
    \textbf{\mvh} & \textbf{52.2}/\textbf{81.0}/\textbf{63.4} & \textbf{53.6}/\textbf{81.0}/\textbf{64.5} & \textbf{53.1}/\textbf{80.0}/\textbf{63.8} & \textbf{62.6}/\textbf{82.1}/\textbf{71.0} & \textbf{64.2}/\textbf{81.2}/\textbf{71.7} & \textbf{62.8}/\textbf{80.1}/\textbf{70.4} & \textbf{76.7}/\textbf{81.7}/\textbf{79.1} & \textbf{77.1}/\textbf{80.3}/\textbf{78.7} & \textbf{76.5}/\textbf{79.5}/\textbf{78.0} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 3.1/4.2/3.5 & 5.4/7.7/6.4 & 10.1/14.3/11.8 & 3.2/4.9/3.9 & 4.9/8.9/6.3 & 9.2/16.8/11.9 & 2.2/5.0/3.1 & 5.3/11.8/7.3 & 11.0/23.9/15.1 \\
    \cca & 21.8/5.8/9.1 & 32.3/14.8/20.3 & 42.7/34.5/38.2 & 24.8/6.9/10.7 & 39.2/14.2/20.8 & 51.9/34.7/41.6 & 29.3/5.2/8.8 & 43.1/11.9/18.7 & 65.5/35.4/46.0 \\
    \mlp & 13.1/1.8/3.1 & 14.8/3.6/5.8 & 25.1/10.7/15.0 & 20.0/3.7/6.3 & 23.8/5.8/9.3 & 32.9/12.4/18.0 & 14.2/1.4/2.5 & 22.6/3.3/5.7 & 39.9/10.5/16.6 \\
    \rcsls & 27.3/3.5/6.1 & 28.1/7.3/11.5 & 39.4/21.9/28.2 & 25.2/2.4/4.3 & 28.3/5.3/8.9 & 42.0/18.1/25.3 & 28.6/2.1/3.8 & 34.3/5.0/8.8 & 54.5/17.6/26.6 \\
    \pr & 27.4/7.1/11.3 & 35.6/14.5/20.6 & 45.8/34.9/39.6 & 27.7/7.7/12.1 & 45.2/15.1/22.7 & 58.6/35.9/44.5 & 37.9/5.7/9.9 & 52.5/13.7/21.7 & 68.6/34.8/46.1 \\
    \revise{\ugw} & \revise{10.7/3.1/4.9} & \revise{10.3/3.0/4.7} & \revise{10.4/3.1/4.8} & \revise{11.6/2.6/4.3} & \revise{11.7/2.7/4.3} & \revise{11.8/2.7/4.4} & \revise{15.9/2.5/4.4} & \revise{15.9/2.5/4.4} & \revise{15.5/2.5/4.3} \\
    \ao & 19.6/19.6/19.6 & 15.3/15.3/15.3 & 26.6/26.6/26.6 & 3.2/3.2/3.2 & 15.5/15.5/15.5 & 31.4/31.4/31.4 & 5.6/5.6/5.6 & 36.2/36.2/36.2 & 44.6/44.6/44.6 \\
    \textbf{\mvh} & \textbf{61.5}/\textbf{85.0}/\textbf{71.4} & \textbf{61.5}/\textbf{87.2}/\textbf{72.1} & \textbf{60.6}/\textbf{84.7}/\textbf{70.6} & \textbf{70.7}/\textbf{86.0}/\textbf{77.6} & \textbf{70.2}/\textbf{86.9}/\textbf{77.7} & \textbf{69.8}/\textbf{84.1}/\textbf{76.3} & \textbf{83.2}/\textbf{89.1}/\textbf{86.0} & \textbf{83.0}/\textbf{88.7}/\textbf{85.8} & \textbf{82.2}/\textbf{89.1}/\textbf{85.5} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.3/0.3/0.5 & 2.1/0.8/1.2 & 3.9/2.9/3.3 & 3.1/0.4/0.7 & 3.2/0.9/1.4 & 4.2/3.0/3.5 & 2.6/0.6/1.0 & 3.2/1.5/2.1 & 4.8/4.8/4.8 \\
    \cca & 4.3/0.8/1.4 & 8.4/2.4/3.7 & 17.3/8.3/11.3 & 6.4/0.9/1.6 & 13.0/3.0/4.9 & 26.3/10.7/15.2 & 7.2/0.5/0.9 & 12.6/1.6/2.8 & 26.3/6.8/10.8 \\
    \mlp & 1.8/0.2/0.3 & 2.7/0.3/0.6 & 7.8/0.8/1.5 & 2.3/0.2/0.4 & 7.6/0.8/1.5 & 14.4/2.0/3.6 & 2.6/0.1/0.2 & 5.8/0.3/0.6 & 13.5/0.8/1.5 \\
    \rcsls & 3.1/0.2/0.4 & 4.8/0.8/1.3 & 11.8/3.7/5.6 & 3.0/0.2/0.4 & 5.1/0.6/1.1 & 14.4/3.3/5.4 & 3.8/0.2/0.3 & 6.7/0.6/1.2 & 20.6/3.8/6.4 \\
    \pr & 6.3/1.1/1.9 & 12.1/3.0/4.8 & 26.2/10.7/15.2 & 9.3/1.2/2.2 & 19.4/4.1/6.7 & 35.8/13.0/19.0 & 8.8/0.5/1.0 & 18.6/2.1/3.7 & 36.5/8.0/13.1 \\
    \revise{\ugw} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{2.5/0.0/0.0} & \revise{2.5/0.0/0.0} & \revise{2.5/0.0/0.0} \\
    \ao & 0.3/0.3/0.3 & 0.2/0.2/0.2 & 0.4/0.4/0.4 & 0.4/0.4/0.4 & 0.2/0.2/0.2 & 0.4/0.4/0.4 & 0.1/0.1/0.1 & 0.2/0.2/0.2 & 0.3/0.3/0.3 \\
    \textbf{\mvh} & \textbf{51.9}/\textbf{67.6}/\textbf{58.7} & \textbf{53.1}/\textbf{68.3}/\textbf{59.8} & \textbf{53.7}/\textbf{67.1}/\textbf{59.7} & \textbf{61.0}/\textbf{65.7}/\textbf{63.2} & \textbf{61.8}/\textbf{66.7}/\textbf{64.1} & \textbf{62.4}/\textbf{66.6}/\textbf{64.4} & \textbf{75.4}/\textbf{68.6}/\textbf{71.8} & \textbf{75.9}/\textbf{68.1}/\textbf{71.8} & \textbf{75.4}/\textbf{67.5}/\textbf{71.2} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 4.3/6.6/5.2 & 5.6/10.7/7.3 & 10.2/16.0/12.5 & 2.9/5.6/3.8 & 4.6/10.7/6.5 & 10.1/21.0/13.6 & 4.1/9.1/5.7 & 5.7/15.0/8.2 & 11.4/25.9/15.9 \\
    \cca & 18.6/7.5/10.7 & 28.3/15.9/20.3 & 39.4/34.9/37.0 & 22.7/6.3/9.9 & 37.1/14.8/21.2 & 46.4/31.3/37.4 & 34.1/6.7/11.2 & 50.3/15.8/24.1 & 58.8/30.4/40.1 \\
    \mlp & 14.5/2.1/3.6 & 21.1/5.7/9.0 & 28.0/10.9/15.7 & 18.3/1.5/2.8 & 26.6/4.1/7.1 & 40.4/15.3/22.3 & 29.8/2.0/3.7 & 33.4/4.7/8.3 & 48.1/10.3/17.0 \\
    \rcsls & 53.8/3.7/6.9 & 42.5/6.1/10.7 & 43.4/17.0/24.4 & 42.0/2.7/5.0 & 45.5/5.7/10.1 & 52.6/16.4/25.0 & 46.9/2.0/3.8 & 47.6/4.3/7.8 & 55.4/13.0/21.0 \\
    \pr & 29.6/10.4/15.4 & 35.1/18.5/24.2 & 46.3/40.2/43.0 & 31.1/9.0/13.9 & 41.0/15.7/22.7 & 51.5/33.9/40.9 & 41.7/7.9/13.3 & 58.5/18.4/28.0 & 71.4/37.3/49.0 \\
    \revise{\ugw} & \revise{3.5/1.7/2.3} & \revise{3.5/1.7/2.3} & \revise{3.5/1.7/2.3} & \revise{0.5/0.1/0.2} & \revise{0.5/0.1/0.2} & \revise{0.5/0.1/0.2} & \revise{9.9/2.1/3.5} & \revise{9.6/2.1/3.4} & \revise{9.6/2.1/3.4} \\
    \ao & 4.8/4.8/4.8 & 17.1/17.1/17.1 & 26.2/26.2/26.2 & 4.4/4.4/4.4 & 13.1/13.1/13.1 & 32.5/32.5/32.5 & 2.5/2.5/2.5 & 41.0/41.0/41.0 & 41.9/41.9/41.9 \\
    \textbf{\mvh} & \textbf{57.6}/\textbf{74.8}/\textbf{65.1} & \textbf{57.5}/\textbf{75.7}/\textbf{65.4} & \textbf{55.4}/\textbf{76.1}/\textbf{64.1} & \textbf{67.3}/\textbf{77.4}/\textbf{72.0} & \textbf{66.8}/\textbf{76.2}/\textbf{71.2} & \textbf{66.2}/\textbf{77.5}/\textbf{71.4} & \textbf{79.1}/\textbf{77.0}/\textbf{78.0} & \textbf{79.5}/\textbf{78.0}/\textbf{78.7} & \textbf{78.3}/\textbf{78.2}/\textbf{78.3} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 3.1/1.6/2.1 & 4.4/3.6/3.9 & 7.3/7.2/7.2 & 2.8/1.6/2.0 & 4.2/3.1/3.6 & 7.7/9.0/8.3 & 2.2/1.7/1.9 & 4.1/4.9/4.4 & 7.5/11.9/9.2 \\
    \cca & 7.3/1.8/2.8 & 13.1/4.9/7.2 & 21.0/12.5/15.7 & 8.5/1.3/2.3 & 13.8/3.7/5.9 & 27.7/12.2/16.9 & 11.0/1.4/2.4 & 19.8/3.9/6.5 & 39.1/13.6/20.1 \\
    \mlp & 4.2/0.3/0.6 & 6.5/0.8/1.5 & 16.6/3.3/5.5 & 12.2/0.4/0.8 & 14.3/1.1/2.0 & 20.2/3.8/6.5 & 10.4/0.3/0.5 & 18.5/0.7/1.4 & 29.3/2.8/5.1 \\
    \rcsls & 34.6/0.5/0.9 & 23.6/1.0/2.0 & 28.1/3.8/6.7 & 38.2/0.3/0.7 & 25.4/0.6/1.2 & 30.4/2.9/5.2 & 32.6/0.3/0.6 & 31.1/0.7/1.4 & 39.2/2.9/5.3 \\
    \pr & 11.8/2.0/3.5 & 16.3/4.9/7.5 & 29.8/14.3/19.3 & 11.6/1.6/2.7 & 20.7/4.7/7.7 & 37.5/14.9/21.3 & 15.6/1.6/2.9 & 28.4/4.8/8.2 & 51.6/15.6/24.0 \\
    \revise{\ugw} & \revise{0.9/0.0/0.1} & \revise{0.9/0.0/0.1} & \revise{0.9/0.0/0.1} & \revise{0.8/0.0/0.0} & \revise{0.8/0.0/0.0} & \revise{0.8/0.0/0.0} & \revise{3.8/0.1/0.1} & \revise{3.8/0.1/0.1} & \revise{3.8/0.1/0.1} \\
    \ao & 0.4/0.4/0.4 & 0.6/0.6/0.6 & 17.7/17.7/17.7 & 5.1/5.1/5.1 & 0.6/0.6/0.6 & 1.3/1.3/1.3 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.5/0.5/0.5 \\
    \textbf{\mvh} & \textbf{62.1}/\textbf{81.7}/\textbf{70.5} & \textbf{63.2}/\textbf{77.6}/\textbf{69.6} & \textbf{64.9}/\textbf{72.6}/\textbf{68.5} & \textbf{71.8}/\textbf{82.2}/\textbf{76.6} & \textbf{72.2}/\textbf{79.0}/\textbf{75.4} & \textbf{73.4}/\textbf{75.4}/\textbf{74.4} & \textbf{82.8}/\textbf{81.6}/\textbf{82.2} & \textbf{83.6}/\textbf{81.2}/\textbf{82.4} & \textbf{83.6}/\textbf{79.4}/\textbf{81.5} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.9/3.0/3.0 & 4.4/6.7/5.3 & 9.5/13.0/11.0 & 3.6/4.4/4.0 & 4.8/8.4/6.1 & 9.6/17.4/12.3 & 3.2/6.6/4.3 & 4.4/11.0/6.3 & 8.9/22.6/12.8 \\
    \cca & 21.8/7.6/11.3 & 31.4/15.1/20.4 & 43.0/34.2/38.1 & 28.0/8.4/13.0 & 40.0/17.1/23.9 & 51.9/36.1/42.6 & 37.5/7.0/11.7 & 49.8/15.6/23.7 & 65.2/36.9/47.2 \\
    \mlp & 10.5/0.8/1.5 & 23.9/2.6/4.6 & 16.3/1.7/3.0 & 19.0/1.0/1.9 & 22.2/1.5/2.8 & 31.5/4.5/7.9 & 23.7/0.7/1.3 & 33.4/1.8/3.5 & 50.9/8.1/13.9 \\
    \rcsls & 36.5/1.7/3.3 & 33.6/3.2/5.8 & 40.7/9.8/15.8 & 38.0/1.4/2.7 & 37.7/3.0/5.6 & 47.5/9.7/16.1 & 37.8/1.2/2.3 & 44.0/2.6/5.0 & 54.2/7.8/13.7 \\
    \pr & 25.7/8.7/13.0 & 36.2/17.5/23.6 & 47.7/36.2/41.1 & 33.1/10.0/15.3 & 46.6/19.8/27.8 & 59.1/40.4/48.0 & 42.7/8.3/13.9 & 59.7/19.6/29.5 & 71.8/42.4/53.3 \\
    \revise{\ugw} & \revise{9.4/0.6/1.2} & \revise{9.2/0.6/1.2} & \revise{10.2/0.7/1.3} & \revise{9.1/0.5/0.9} & \revise{9.2/0.5/0.9} & \revise{9.1/0.5/0.9} & \revise{14.0/0.5/0.9} & \revise{14.3/0.5/0.9} & \revise{14.1/0.5/0.9} \\
    \ao & 1.3/1.3/1.3 & 27.8/27.8/27.8 & 28.1/28.1/28.1 & 1.8/1.8/1.8 & 34.2/34.2/34.2 & 34.3/34.3/34.3 & 2.2/2.2/2.2 & 45.8/45.8/45.8 & 46.2/46.2/46.2 \\
    \textbf{\mvh} & \textbf{58.1}/\textbf{96.0}/\textbf{72.4} & \textbf{58.0}/\textbf{95.5}/\textbf{72.2} & \textbf{57.4}/\textbf{95.3}/\textbf{71.7} & \textbf{68.0}/\textbf{96.3}/\textbf{79.7} & \textbf{67.7}/\textbf{95.9}/\textbf{79.4} & \textbf{67.5}/\textbf{95.7}/\textbf{79.2} & \textbf{80.4}/\textbf{96.1}/\textbf{87.6} & \textbf{80.8}/\textbf{95.9}/\textbf{87.7} & \textbf{80.2}/\textbf{95.9}/\textbf{87.4} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.7/0.9/1.2 & 2.8/2.6/2.7 & 5.7/7.6/6.5 & 1.7/1.0/1.3 & 3.0/3.3/3.1 & 5.3/9.0/6.7 & 1.8/2.0/1.9 & 3.1/4.6/3.7 & 7.0/12.6/9.0 \\
    \cca & 9.8/2.1/3.4 & 18.0/6.1/9.1 & 31.9/19.6/24.3 & 15.4/2.3/4.0 & 26.0/7.3/11.4 & 42.5/22.7/29.6 & 16.0/1.3/2.5 & 29.2/5.0/8.6 & 46.7/16.4/24.3 \\
    \mlp & 4.1/0.1/0.2 & 9.1/0.4/0.7 & 9.2/0.4/0.8 & 6.6/0.1/0.3 & 9.6/0.2/0.4 & 18.7/1.1/2.0 & 9.0/0.1/0.2 & 9.6/0.1/0.3 & 16.3/0.5/1.0 \\
    \rcsls & 19.2/0.2/0.5 & 18.1/0.6/1.2 & 29.7/4.0/7.1 & 20.9/0.2/0.4 & 22.3/0.6/1.1 & 35.7/3.5/6.3 & 24.7/0.2/0.4 & 27.4/0.6/1.2 & 46.5/4.0/7.3 \\
    \pr & 15.4/2.8/4.8 & 23.6/6.8/10.6 & 42.1/21.3/28.3 & 21.0/2.9/5.2 & 34.5/8.2/13.2 & 54.0/24.9/34.0 & 22.1/1.8/3.2 & 36.5/5.5/9.6 & 59.9/19.0/28.9 \\
    \revise{\ugw} & \revise{1.3/0.0/0.0} & \revise{1.3/0.0/0.0} & \revise{1.3/0.0/0.0} & \revise{2.1/0.0/0.1} & \revise{2.1/0.0/0.1} & \revise{2.1/0.0/0.1} & \revise{4.1/0.0/0.1} & \revise{4.1/0.0/0.1} & \revise{4.1/0.0/0.1} \\
    \ao & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.4/0.4/0.4 & 0.1/0.1/0.1 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.1/0.1/0.1 & 44.7/44.7/44.7 & 0.4/0.4/0.4 \\
    \textbf{\mvh} & \textbf{60.2}/\textbf{92.8}/\textbf{73.1} & \textbf{60.7}/\textbf{92.8}/\textbf{73.4} & \textbf{60.6}/\textbf{93.2}/\textbf{73.5} & \textbf{70.1}/\textbf{93.8}/\textbf{80.3} & \textbf{70.4}/\textbf{93.7}/\textbf{80.4} & \textbf{70.0}/\textbf{93.7}/\textbf{80.2} & \textbf{82.9}/\textbf{94.2}/\textbf{88.2} & \textbf{82.9}/\textbf{94.1}/\textbf{88.1} & \textbf{82.7}/\textbf{94.0}/\textbf{88.0} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.1/4.2/2.8 & 3.4/7.9/4.7 & 7.8/13.3/9.8 & 2.4/5.1/3.3 & 3.3/8.8/4.8 & 8.3/17.7/11.3 & 3.0/7.4/4.3 & 4.1/12.2/6.1 & 9.7/22.6/13.6 \\
    \cca & 26.4/7.9/12.2 & 37.4/18.9/25.1 & 44.2/37.3/40.5 & 29.4/7.4/11.9 & 44.0/15.6/23.0 & 57.2/35.4/43.8 & 39.0/6.8/11.6 & 49.3/13.9/21.7 & 70.9/34.7/46.5 \\
    \mlp & 18.2/2.6/4.6 & 25.0/5.3/8.8 & 32.9/9.5/14.8 & 24.2/3.2/5.7 & 31.7/5.5/9.4 & 33.6/6.3/10.6 & 32.0/2.2/4.2 & 36.8/5.0/8.7 & 51.8/9.6/16.2 \\
    \rcsls & 30.8/4.2/7.4 & 34.1/8.4/13.5 & 39.6/22.9/29.0 & 36.2/4.0/7.2 & 43.1/8.7/14.4 & 48.6/21.9/30.1 & 36.4/2.8/5.2 & 44.3/6.1/10.7 & 57.0/19.4/29.0 \\
    \pr & 29.6/9.6/14.5 & 43.8/21.3/28.7 & 48.6/41.4/44.7 & 34.1/8.6/13.7 & 49.5/19.4/27.8 & 60.2/37.7/46.4 & 48.9/8.6/14.6 & 55.5/18.1/27.2 & 72.8/39.2/51.0 \\
    \revise{\ugw} & \revise{8.0/1.5/2.5} & \revise{8.0/1.5/2.6} & \revise{7.4/1.4/2.3} & \revise{6.9/1.0/1.7} & \revise{6.9/1.0/1.7} & \revise{7.0/1.0/1.8} & \revise{13.3/1.1/2.1} & \revise{13.0/1.1/2.1} & \revise{10.2/0.8/1.6} \\
    \ao & 6.2/6.2/6.2 & 24.6/24.6/24.6 & 27.2/27.2/27.2 & 6.1/6.1/6.1 & 21.0/21.0/21.0 & 32.9/32.9/32.9 & 42.3/42.3/42.3 & 42.1/42.1/42.1 & 43.0/43.0/43.0 \\
    \textbf{\mvh} & \textbf{59.1}/\textbf{89.4}/\textbf{71.2} & \textbf{59.1}/\textbf{90.3}/\textbf{71.4} & \textbf{57.6}/\textbf{89.7}/\textbf{70.2} & \textbf{67.7}/\textbf{87.9}/\textbf{76.5} & \textbf{65.7}/\textbf{87.6}/\textbf{75.1} & \textbf{65.1}/\textbf{86.4}/\textbf{74.2} & \textbf{79.9}/\textbf{89.4}/\textbf{84.4} & \textbf{79.4}/\textbf{88.4}/\textbf{83.7} & \textbf{79.7}/\textbf{88.6}/\textbf{83.9} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.2/0.6/0.8 & 1.5/1.4/1.4 & 2.9/3.8/3.3 & 1.0/0.6/0.7 & 1.3/1.2/1.2 & 3.3/4.3/3.7 & 0.9/0.7/0.8 & 1.6/2.0/1.8 & 3.8/6.7/4.9 \\
    \cca & 11.6/2.0/3.5 & 20.9/6.4/9.8 & 34.7/19.0/24.5 & 12.9/1.8/3.2 & 23.4/5.2/8.6 & 38.9/16.0/22.6 & 15.8/2.0/3.5 & 30.2/4.9/8.5 & 52.3/17.2/25.9 \\
    \mlp & 8.9/0.4/0.7 & 12.8/0.7/1.3 & 21.4/1.9/3.6 & 13.9/0.3/0.6 & 20.6/0.7/1.4 & 25.9/1.2/2.2 & 14.8/0.4/0.7 & 22.5/0.8/1.6 & 23.2/0.7/1.4 \\
    \rcsls & 31.0/0.5/0.9 & 15.4/1.6/2.8 & 25.9/6.0/9.8 & 30.5/0.4/0.8 & 19.7/1.0/1.8 & 29.9/5.2/8.8 & 20.6/0.4/0.8 & 22.8/1.3/2.5 & 39.9/5.8/10.1 \\
    \pr & 16.8/2.4/4.2 & 27.8/7.5/11.8 & 44.8/22.1/29.6 & 17.6/2.5/4.4 & 30.9/6.3/10.5 & 51.5/20.9/29.7 & 24.9/2.7/4.8 & 41.3/6.4/11.1 & 63.5/20.3/30.8 \\
    \revise{\ugw} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} \\
    \ao & 0.6/0.6/0.6 & 0.6/0.6/0.6 & 23.6/23.6/23.6 & 0.3/0.3/0.3 & 0.5/0.5/0.5 & 30.7/30.7/30.7 & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.4/0.4/0.4 \\
    \textbf{\mvh} & \textbf{61.4}/\textbf{87.0}/\textbf{72.0} & \textbf{62.0}/\textbf{87.6}/\textbf{72.6} & \textbf{63.2}/\textbf{87.0}/\textbf{73.2} & \textbf{70.1}/\textbf{89.1}/\textbf{78.4} & \textbf{71.6}/\textbf{88.9}/\textbf{79.3} & \textbf{71.8}/\textbf{87.7}/\textbf{78.9} & \textbf{82.6}/\textbf{89.4}/\textbf{85.9} & \textbf{82.7}/\textbf{88.8}/\textbf{85.7} & \textbf{83.2}/\textbf{89.0}/\textbf{86.0} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.4/1.4/1.4 & 2.7/2.6/2.7 & 5.3/7.1/6.1 & 1.4/1.6/1.5 & 2.6/2.9/2.7 & 5.6/7.6/6.4 & 1.7/2.2/1.9 & 2.8/4.9/3.5 & 6.2/11.3/8.0 \\
    \cca & 14.1/3.8/6.0 & 21.1/8.1/11.7 & 34.9/21.8/26.8 & 21.5/5.7/9.0 & 33.4/12.1/17.8 & 49.2/29.7/37.0 & 22.6/3.4/5.9 & 32.6/7.6/12.3 & 55.4/24.5/34.0 \\
    \mlp & 15.0/1.2/2.2 & 14.2/1.4/2.5 & 13.6/1.5/2.7 & 11.8/0.9/1.7 & 18.9/2.2/3.9 & 22.3/2.9/5.1 & 17.1/1.0/1.9 & 24.2/1.7/3.2 & 36.6/4.8/8.5 \\
    \rcsls & 21.6/2.1/3.7 & 20.6/4.3/7.1 & 32.1/16.5/21.8 & 24.0/1.6/2.9 & 22.5/4.1/6.9 & 36.7/15.3/21.6 & 23.6/1.1/2.1 & 29.0/3.1/5.7 & 45.4/11.4/18.2 \\
    \pr & 17.1/4.8/7.5 & 28.8/11.2/16.2 & 42.0/27.3/33.1 & 27.9/7.4/11.8 & 42.2/16.3/23.5 & 56.0/33.9/42.2 & 28.8/4.9/8.4 & 40.9/9.6/15.6 & 64.1/31.5/42.3 \\
    \revise{\ugw} & \revise{2.1/0.1/0.1} & \revise{2.1/0.1/0.2} & \revise{2.1/0.1/0.2} & \revise{1.9/0.1/0.1} & \revise{1.9/0.1/0.1} & \revise{1.9/0.1/0.1} & \revise{4.4/0.1/0.2} & \revise{4.4/0.1/0.2} & \revise{4.4/0.1/0.2} \\
    \ao & 8.9/8.9/8.9 & 27.4/27.4/27.4 & 26.6/26.6/26.6 & 32.5/32.5/32.5 & 32.9/32.9/32.9 & 33.4/33.4/33.4 & 10.1/10.1/10.1 & 44.8/44.8/44.8 & 44.7/44.7/44.7 \\
    \textbf{\mvh} & \textbf{53.8}/\textbf{81.1}/\textbf{64.7} & \textbf{54.0}/\textbf{79.9}/\textbf{64.4} & \textbf{53.4}/\textbf{79.6}/\textbf{63.9} & \textbf{64.3}/\textbf{81.0}/\textbf{71.7} & \textbf{64.7}/\textbf{79.8}/\textbf{71.4} & \textbf{63.4}/\textbf{79.9}/\textbf{70.7} & \textbf{75.1}/\textbf{80.8}/\textbf{77.9} & \textbf{76.0}/\textbf{79.6}/\textbf{77.7} & \textbf{75.9}/\textbf{80.0}/\textbf{77.9} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 3.4/2.4/2.8 & 5.0/5.4/5.2 & 7.8/9.9/8.7 & 2.4/3.1/2.7 & 3.6/5.7/4.4 & 6.1/13.2/8.3 & 2.1/4.1/2.8 & 4.0/9.1/5.5 & 7.9/18.5/11.1 \\
    \cca & 19.8/5.9/9.1 & 29.2/14.1/19.0 & 46.8/37.8/41.8 & 25.6/6.3/10.1 & 38.7/13.5/20.0 & 56.5/36.0/44.0 & 32.3/5.6/9.5 & 53.6/14.8/23.3 & 70.0/37.4/48.7 \\
    \mlp & 13.4/1.4/2.6 & 19.8/2.9/5.1 & 27.6/4.7/8.0 & 18.2/1.6/2.9 & 24.6/2.6/4.8 & 40.4/6.5/11.1 & 29.8/1.6/3.1 & 41.4/3.1/5.8 & 43.2/3.7/6.9 \\
    \rcsls & 27.4/3.1/5.7 & 34.3/7.2/11.9 & 38.0/17.4/23.8 & 33.0/2.3/4.3 & 36.4/4.9/8.6 & 48.0/15.3/23.2 & 32.7/1.9/3.6 & 40.8/4.3/7.9 & 54.3/14.5/22.9 \\
    \pr & 26.4/7.2/11.3 & 40.3/17.0/24.0 & 52.7/40.4/45.8 & 32.6/8.1/13.0 & 47.9/16.5/24.6 & 63.3/36.4/46.2 & 38.9/6.8/11.6 & 60.6/15.8/25.1 & 74.8/38.9/51.2 \\
    \revise{\ugw} & \revise{3.6/0.1/0.3} & \revise{3.6/0.1/0.3} & \revise{3.6/0.1/0.3} & \revise{6.2/0.2/0.4} & \revise{6.2/0.2/0.4} & \revise{6.5/0.2/0.4} & \revise{6.9/0.1/0.3} & \revise{6.9/0.1/0.3} & \revise{6.5/0.1/0.3} \\
    \ao & 22.0/22.0/22.0 & 24.3/24.3/24.3 & 27.4/27.4/27.4 & 7.5/7.5/7.5 & 9.6/9.6/9.6 & 32.6/32.6/32.6 & 12.9/12.9/12.9 & 5.3/5.3/5.3 & 45.3/45.3/45.3 \\
    \textbf{\mvh} & \textbf{62.0}/\textbf{96.5}/\textbf{75.5} & \textbf{61.7}/\textbf{96.0}/\textbf{75.1} & \textbf{59.7}/\textbf{96.1}/\textbf{73.7} & \textbf{71.4}/\textbf{95.7}/\textbf{81.8} & \textbf{71.4}/\textbf{95.7}/\textbf{81.8} & \textbf{70.2}/\textbf{95.8}/\textbf{81.1} & \textbf{83.2}/\textbf{96.0}/\textbf{89.2} & \textbf{83.2}/\textbf{95.8}/\textbf{89.1} & \textbf{82.1}/\textbf{95.9}/\textbf{88.5} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 0.5/0.4/0.4 & 0.9/1.1/1.0 & 2.2/3.8/2.8 & 0.4/0.6/0.5 & 0.8/1.4/1.0 & 2.3/4.4/3.0 & 0.7/0.8/0.8 & 1.2/2.2/1.6 & 3.2/6.8/4.3 \\
    \cca & 8.6/1.4/2.5 & 16.1/4.0/6.4 & 33.2/15.7/21.3 & 13.9/1.7/2.9 & 26.1/5.5/9.1 & 44.7/19.1/26.7 & 12.5/0.7/1.4 & 23.8/3.1/5.5 & 49.0/14.5/22.4 \\
    \mlp & 7.0/0.3/0.6 & 11.0/0.7/1.4 & 10.7/0.6/1.1 & 10.4/0.4/0.7 & 15.5/0.9/1.6 & 18.4/1.1/2.1 & 9.2/0.1/0.3 & 12.0/0.3/0.5 & 21.5/0.8/1.6 \\
    \rcsls & 11.9/0.3/0.6 & 13.5/1.0/1.9 & 25.4/5.8/9.4 & 14.1/0.2/0.4 & 14.5/0.8/1.5 & 28.2/5.0/8.6 & 15.8/0.2/0.4 & 18.9/0.8/1.6 & 40.4/6.3/10.9 \\
    \pr & 13.7/2.1/3.6 & 24.3/5.5/9.0 & 42.3/18.6/25.8 & 20.3/2.5/4.5 & 36.1/7.9/13.0 & 54.6/23.1/32.4 & 20.6/1.3/2.4 & 35.0/4.7/8.3 & 62.7/19.1/29.3 \\
    \revise{\ugw} & \revise{2.6/0.0/0.0} & \revise{2.6/0.0/0.0} & \revise{2.6/0.0/0.0} & \revise{1.3/0.0/0.0} & \revise{1.3/0.0/0.0} & \revise{1.3/0.0/0.0} & \revise{2.4/0.0/0.0} & \revise{2.4/0.0/0.0} & \revise{2.4/0.0/0.0} \\
    \ao & 0.2/0.2/0.2 & 0.2/0.2/0.2 & 23.4/23.4/23.4 & 0.3/0.3/0.3 & 0.2/0.2/0.2 & 30.1/30.1/30.1 & 0.1/0.1/0.1 & 0.1/0.1/0.1 & 0.3/0.3/0.3 \\
    \textbf{\mvh} & \textbf{55.7}/\textbf{75.9}/\textbf{64.2} & \textbf{57.8}/\textbf{74.6}/\textbf{65.1} & \textbf{57.8}/\textbf{73.6}/\textbf{64.8} & \textbf{66.5}/\textbf{76.9}/\textbf{71.3} & \textbf{67.0}/\textbf{76.2}/\textbf{71.3} & \textbf{66.7}/\textbf{72.1}/\textbf{69.3} & \textbf{79.8}/\textbf{79.9}/\textbf{79.8} & \textbf{79.3}/\textbf{76.6}/\textbf{77.9} & \textbf{79.2}/\textbf{75.7}/\textbf{77.4} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.3/4.4/3.0 & 3.7/8.8/5.2 & 9.4/15.7/11.8 & 2.1/4.6/2.9 & 3.5/9.8/5.2 & 9.4/18.8/12.6 & 2.8/7.2/4.0 & 5.4/13.6/7.7 & 10.8/25.4/15.2 \\
    \cca & 31.5/11.7/17.1 & 40.2/21.9/28.4 & 46.7/42.9/44.7 & 35.8/10.2/15.9 & 48.7/21.1/29.4 & 59.2/43.8/50.3 & 46.7/10.6/17.3 & 59.9/19.6/29.5 & 73.7/43.8/54.9 \\
    \mlp & 16.4/3.2/5.4 & 24.8/7.6/11.7 & 30.1/13.4/18.6 & 15.7/2.2/3.9 & 26.7/6.1/9.9 & 41.4/15.6/22.7 & 36.1/3.3/6.0 & 31.9/5.0/8.6 & 51.0/9.9/16.6 \\
    \rcsls & 32.0/5.5/9.3 & 39.9/10.5/16.7 & 41.8/27.6/33.2 & 35.8/4.3/7.7 & 40.3/8.8/14.5 & 49.9/24.7/33.1 & 38.9/3.0/5.6 & 43.6/7.2/12.4 & 59.7/23.5/33.7 \\
    \pr & 36.8/15.5/21.8 & 43.8/24.0/31.0 & 51.4/49.1/50.2 & 44.5/13.8/21.0 & 52.3/23.6/32.6 & 60.4/47.5/53.2 & 52.5/11.8/19.3 & 62.2/22.8/33.4 & 75.0/45.5/56.6 \\
    \revise{\ugw} & \revise{11.7/3.6/5.5} & \revise{11.7/3.6/5.5} & \revise{12.3/3.7/5.7} & \revise{14.5/3.5/5.6} & \revise{14.5/3.5/5.7} & \revise{14.5/3.6/5.8} & \revise{14.8/2.4/4.2} & \revise{13.7/2.2/3.9} & \revise{15.3/2.5/4.2} \\
    \ao & 12.8/12.8/12.8 & 23.1/23.1/23.1 & 27.9/27.9/27.9 & 13.4/13.4/13.4 & 31.5/31.5/31.5 & 33.3/33.3/33.3 & 22.5/22.5/22.5 & 43.9/43.9/43.9 & 44.5/44.5/44.5 \\
    \textbf{\mvh} & \textbf{61.9}/\textbf{93.2}/\textbf{74.4} & \textbf{59.8}/\textbf{93.5}/\textbf{73.0} & \textbf{58.3}/\textbf{95.5}/\textbf{72.4} & \textbf{68.7}/\textbf{94.1}/\textbf{79.4} & \textbf{68.9}/\textbf{94.3}/\textbf{79.6} & \textbf{68.4}/\textbf{95.1}/\textbf{79.5} & \textbf{82.1}/\textbf{95.6}/\textbf{88.3} & \textbf{82.4}/\textbf{95.2}/\textbf{88.3} & \textbf{81.0}/\textbf{94.8}/\textbf{87.4} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.2/0.9/1.0 & 2.0/2.0/2.0 & 4.3/5.1/4.7 & 1.2/0.7/0.9 & 1.7/1.5/1.6 & 4.3/6.0/5.0 & 1.0/1.0/1.0 & 2.0/2.8/2.3 & 4.8/8.8/6.2 \\
    \cca & 8.9/1.8/3.0 & 14.8/5.3/7.9 & 29.4/16.6/21.2 & 11.8/1.6/2.8 & 21.1/5.1/8.1 & 36.8/16.2/22.5 & 14.4/1.9/3.4 & 28.6/5.2/8.9 & 52.6/18.3/27.1 \\
    \mlp & 3.4/0.3/0.6 & 6.1/0.8/1.4 & 15.7/2.4/4.1 & 10.7/0.5/0.9 & 15.0/1.2/2.2 & 24.9/3.2/5.7 & 15.2/0.5/0.9 & 24.1/1.4/2.7 & 28.8/1.6/3.0 \\
    \rcsls & 14.6/0.8/1.5 & 16.0/2.0/3.5 & 27.2/7.9/12.2 & 15.1/0.5/1.0 & 16.7/1.2/2.2 & 32.7/6.9/11.4 & 18.2/0.6/1.1 & 24.7/1.7/3.1 & 43.4/7.8/13.2 \\
    \pr & 12.1/2.0/3.4 & 21.9/6.4/9.9 & 41.8/20.6/27.6 & 15.0/2.0/3.5 & 29.6/6.6/10.8 & 51.1/21.0/29.8 & 24.5/2.9/5.2 & 39.8/7.3/12.4 & 65.5/22.5/33.5 \\
    \revise{\ugw} & \revise{6.2/0.1/0.1} & \revise{6.5/0.1/0.1} & \revise{6.5/0.1/0.1} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} \\
    \ao & 0.5/0.5/0.5 & 8.1/8.1/8.1 & 24.4/24.4/24.4 & 10.6/10.6/10.6 & 0.7/0.7/0.7 & 0.8/0.8/0.8 & 0.3/0.3/0.3 & 0.3/0.3/0.3 & 0.6/0.6/0.6 \\
    \textbf{\mvh} & \textbf{63.2}/\textbf{90.9}/\textbf{74.6} & \textbf{64.2}/\textbf{91.3}/\textbf{75.4} & \textbf{63.7}/\textbf{90.4}/\textbf{74.7} & \textbf{71.9}/\textbf{90.9}/\textbf{80.3} & \textbf{72.0}/\textbf{90.6}/\textbf{80.3} & \textbf{72.6}/\textbf{90.6}/\textbf{80.6} & \textbf{83.0}/\textbf{91.9}/\textbf{87.2} & \textbf{83.3}/\textbf{91.0}/\textbf{87.0} & \textbf{83.7}/\textbf{91.1}/\textbf{87.2} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.4/1.8/1.6 & 3.2/4.4/3.7 & 7.1/9.3/8.0 & 1.9/2.7/2.2 & 3.0/5.3/3.8 & 7.7/12.8/9.6 & 1.9/3.1/2.4 & 3.1/7.1/4.3 & 7.1/15.3/9.7 \\
    \cca & 18.2/5.6/8.6 & 30.8/12.7/18.0 & 41.8/30.2/35.1 & 25.5/6.8/10.7 & 36.6/14.1/20.4 & 54.1/34.1/41.8 & 31.7/5.9/10.0 & 40.8/12.3/18.9 & 63.9/34.3/44.6 \\
    \mlp & 11.8/1.5/2.6 & 19.7/2.9/5.0 & 22.7/4.4/7.4 & 13.7/1.5/2.6 & 21.7/3.2/5.6 & 36.9/9.2/14.7 & 14.0/1.0/1.8 & 27.3/2.2/4.1 & 43.5/6.3/11.1 \\
    \rcsls & 21.7/2.4/4.3 & 25.6/5.2/8.6 & 36.1/18.2/24.2 & 22.2/2.2/3.9 & 27.6/5.1/8.7 & 46.4/18.0/26.0 & 27.1/1.4/2.7 & 36.7/4.9/8.6 & 55.1/15.6/24.3 \\
    \pr & 23.1/7.5/11.4 & 38.7/17.7/24.3 & 47.4/37.6/41.9 & 34.6/9.8/15.2 & 47.3/19.4/27.5 & 59.8/40.3/48.2 & 39.4/7.2/12.2 & 54.6/17.3/26.3 & 70.4/41.7/52.4 \\
    \revise{\ugw} & \revise{2.3/0.1/0.2} & \revise{2.3/0.1/0.2} & \revise{2.3/0.1/0.2} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{2.2/0.0/0.1} & \revise{2.2/0.0/0.1} & \revise{2.2/0.0/0.1} \\
    \ao & 3.3/3.3/3.3 & 14.9/14.9/14.9 & 28.6/28.6/28.6 & 1.7/1.7/1.7 & 22.8/22.8/22.8 & 34.3/34.3/34.3 & 20.5/20.5/20.5 & 22.5/22.5/22.5 & 46.1/46.1/46.1 \\
    \textbf{\mvh} & \textbf{55.2}/\textbf{87.3}/\textbf{67.6} & \textbf{56.2}/\textbf{86.0}/\textbf{68.0} & \textbf{55.3}/\textbf{85.8}/\textbf{67.3} & \textbf{65.6}/\textbf{87.3}/\textbf{74.9} & \textbf{66.2}/\textbf{87.3}/\textbf{75.3} & \textbf{65.0}/\textbf{87.6}/\textbf{74.6} & \textbf{77.1}/\textbf{87.7}/\textbf{82.1} & \textbf{77.7}/\textbf{86.9}/\textbf{82.0} & \textbf{78.0}/\textbf{86.4}/\textbf{82.0} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 2.6/3.0/2.7 & 4.5/6.0/5.2 & 8.2/11.7/9.6 & 2.3/3.8/2.9 & 4.1/7.4/5.2 & 8.4/15.8/11.0 & 2.0/4.5/2.8 & 4.2/9.2/5.8 & 10.8/21.1/14.3 \\
    \cca & 27.4/8.4/12.9 & 30.8/14.3/19.5 & 46.7/38.0/41.9 & 28.6/8.0/12.5 & 42.8/16.3/23.6 & 56.1/40.0/46.7 & 32.5/6.2/10.5 & 52.1/16.4/25.0 & 67.6/38.0/48.7 \\
    \mlp & 18.7/2.2/4.0 & 23.7/6.2/9.8 & 28.7/11.4/16.3 & 23.3/4.9/8.1 & 28.3/7.7/12.1 & 41.3/16.0/23.1 & 24.1/2.1/3.9 & 37.5/6.1/10.5 & 48.7/13.4/21.1 \\
    \rcsls & 30.9/3.6/6.4 & 32.7/7.9/12.7 & 41.2/22.5/29.1 & 26.9/2.7/4.9 & 35.5/6.4/10.9 & 48.5/21.3/29.6 & 30.7/2.4/4.5 & 40.5/5.9/10.3 & 57.7/20.3/30.0 \\
    \pr & 26.5/7.6/11.8 & 36.1/15.8/22.0 & 50.8/41.2/45.5 & 34.5/9.8/15.2 & 53.8/20.3/29.4 & 65.2/43.3/52.0 & 42.3/7.9/13.3 & 61.4/18.1/27.9 & 74.5/42.4/54.1 \\
    \revise{\ugw} & \revise{3.1/0.3/0.5} & \revise{1.6/0.1/0.2} & \revise{1.6/0.1/0.2} & \revise{5.1/0.3/0.6} & \revise{5.1/0.3/0.6} & \revise{5.1/0.3/0.6} & \revise{8.5/0.3/0.6} & \revise{8.6/0.3/0.6} & \revise{8.6/0.3/0.6} \\
    \ao & 4.5/4.5/4.5 & 15.1/15.1/15.1 & 27.7/27.7/27.7 & 5.2/5.2/5.2 & 13.3/13.3/13.3 & 34.3/34.3/34.3 & 29.1/29.1/29.1 & 46.4/46.4/46.4 & 47.5/47.5/47.5 \\
    \textbf{\mvh} & \textbf{63.5}/\textbf{96.2}/\textbf{76.5} & \textbf{64.9}/\textbf{95.9}/\textbf{77.4} & \textbf{62.3}/\textbf{95.6}/\textbf{75.4} & \textbf{72.8}/\textbf{96.7}/\textbf{83.1} & \textbf{73.2}/\textbf{96.3}/\textbf{83.1} & \textbf{70.9}/\textbf{96.6}/\textbf{81.8} & \textbf{83.8}/\textbf{96.9}/\textbf{89.9} & \textbf{84.0}/\textbf{96.9}/\textbf{90.0} & \textbf{83.9}/\textbf{96.4}/\textbf{89.7} \\
    \hline
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
    \hline
    \multirow{2}{*}{Method} & \multicolumn{3}{c|}{Overlap .15} & \multicolumn{3}{c|}{Overlap .20} & \multicolumn{3}{c}{Overlap .30} \\
     & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 & Seeds 15 & Seeds 20 & Seeds 30 \\
    \hline
    \linear & 1.1/0.6/0.8 & 1.7/1.5/1.6 & 3.8/4.9/4.3 & 1.3/0.6/0.8 & 1.9/1.7/1.8 & 3.9/5.5/4.5 & 1.2/1.3/1.3 & 2.1/3.1/2.5 & 5.1/8.9/6.5 \\
    \cca & 5.9/1.1/1.9 & 10.3/2.9/4.5 & 24.5/12.7/16.8 & 9.9/1.4/2.5 & 18.1/4.3/6.9 & 34.9/15.8/21.8 & 9.3/0.7/1.3 & 20.7/3.1/5.4 & 38.1/11.0/17.1 \\
    \mlp & 2.3/0.1/0.3 & 5.1/0.4/0.8 & 10.0/1.0/1.8 & 4.1/0.2/0.5 & 8.8/0.7/1.3 & 19.3/2.6/4.6 & 3.8/0.1/0.2 & 9.7/0.4/0.7 & 17.2/1.0/1.9 \\
    \rcsls & 6.5/0.3/0.6 & 10.2/1.1/2.0 & 21.5/5.7/9.1 & 7.9/0.3/0.6 & 10.9/0.8/1.5 & 24.4/4.7/7.8 & 10.7/0.3/0.6 & 16.1/1.0/1.9 & 32.6/5.2/9.0 \\
    \pr & 10.4/1.8/3.1 & 17.5/4.7/7.4 & 37.0/17.2/23.5 & 15.8/2.1/3.7 & 26.3/5.9/9.6 & 48.6/20.4/28.7 & 17.0/1.3/2.4 & 32.0/4.5/7.8 & 53.0/14.8/23.2 \\
    \revise{\ugw} & \revise{0.0/0.0/0.0} & \revise{2.2/0.0/0.0} & \revise{2.1/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} & \revise{0.0/0.0/0.0} \\
    \ao & 0.2/0.2/0.2 & 0.3/0.3/0.3 & 0.4/0.4/0.4 & 0.2/0.2/0.2 & 0.2/0.2/0.2 & 0.4/0.4/0.4 & 0.1/0.1/0.1 & 43.0/43.0/43.0 & 43.6/43.6/43.6 \\
    \textbf{\mvh} & \textbf{54.5}/\textbf{70.3}/\textbf{61.4} & \textbf{55.1}/\textbf{68.9}/\textbf{61.3} & \textbf{56.8}/\textbf{68.8}/\textbf{62.2} & \textbf{65.3}/\textbf{69.9}/\textbf{67.5} & \textbf{66.1}/\textbf{70.2}/\textbf{68.1} & \textbf{66.0}/\textbf{69.7}/\textbf{67.8} & \textbf{77.9}/\textbf{70.8}/\textbf{74.2} & \textbf{79.0}/\textbf{71.5}/\textbf{75.1} & \textbf{78.0}/\textbf{70.3}/\textbf{74.0} \\
    \hline
    \end{tabular}
